Traced communication complexity of cellular automata

We study cellular automata with respect to a new communication complexity problem: each of two players know half of some finite word, and must be able to tell whether the state of the central cell will follow a given evolution, by communicating as little as possible between each other. We present some links with classical dynamical concepts, especially equicontinuity, expansiveness, entropy and give the asymptotic communication complexity of most elementary cellular automata.

==> t22.tikz <==
 \tikzstyle 0=[fill=white]
 \tikzstyle 1=[fill=black!80]
 \newcommand{\cell}[3]{\draw[#3](#1,#2)rectangle+(1,1);}

\cell{0}{0}{0}\cell{1}{0}{0}\cell{2}{0}{1}\cell{3}{0}{1}\cell{4}{0}{1}\cell{5}{0}{0}\cell{6}{0}{1}\cell{7}{0}{1}\cell{8}{0}{0}\cell{9}{0}{1}\cell{10}{0}{1}\cell{11}{0}{1}\cell{12}{0}{0}\cell{13}{0}{0}\cell{14}{0}{1}\cell{15}{0}{1}\cell{16}{0}{1}
\cell{1}{1}{1}\cell{2}{1}{0}\cell{3}{1}{0}\cell{4}{1}{0}\cell{5}{1}{0}\cell{6}{1}{0}\cell{7}{1}{0}\cell{8}{1}{0}\cell{9}{1}{0}\cell{10}{1}{0}\cell{11}{1}{0}\cell{12}{1}{1}\cell{13}{1}{1}\cell{14}{1}{0}\cell{15}{1}{0}
\cell{2}{2}{1}\cell{3}{2}{0}\cell{4}{2}{0}\cell{5}{2}{0}\cell{6}{2}{0}\cell{7}{2}{0}\cell{8}{2}{0}\cell{9}{2}{0}\cell{10}{2}{0}\cell{11}{2}{1}\cell{12}{2}{0}\cell{13}{2}{0}\cell{14}{2}{1}
\cell{3}{3}{1}\cell{4}{3}{0}\cell{5}{3}{0}\cell{6}{3}{0}\cell{7}{3}{0}\cell{8}{3}{0}\cell{9}{3}{0}\cell{10}{3}{1}\cell{11}{3}{1}\cell{12}{3}{1}\cell{13}{3}{1}
\cell{4}{4}{1}\cell{5}{4}{0}\cell{6}{4}{0}\cell{7}{4}{0}\cell{8}{4}{0}\cell{9}{4}{1}\cell{10}{4}{0}\cell{11}{4}{0}\cell{12}{4}{0}
\cell{5}{5}{1}\cell{6}{5}{0}\cell{7}{5}{0}\cell{8}{5}{1}\cell{9}{5}{1}\cell{10}{5}{1}\cell{11}{5}{0}
\cell{6}{6}{1}\cell{7}{6}{1}\cell{8}{6}{0}\cell{9}{6}{0}\cell{10}{6}{0}
\cell{7}{7}{0}\cell{8}{7}{1}\cell{9}{7}{0}
\cell{8}{8}{1}


